An Enhanced Decoding Algorithm for Coded Compressed Sensing with Applications to Unsourced Random Access

Unsourced random access (URA) has emerged as a pragmatic framework for next-generation distributed sensor networks. Within URA, concatenated coding structures are often employed to ensure that the central base station can accurately recover the set of sent codewords during a given transmission period. Many URA algorithms employ independent inner and outer decoders, which can help reduce computational complexity at the expense of a decay in performance. In this article, an enhanced decoding algorithm is presented for a concatenated coding structure consisting of a wide range of inner codes and an outer tree-based code. It is shown that this algorithmic enhancement has the potential to simultaneously improve error performance and decrease the computational complexity of the decoder. This enhanced decoding algorithm is applied to two existing URA algorithms and the performance benefits of the algorithm are characterized. Findings are supported by numerical simulations.

==> Figures/ccs_massive_mimo_performance.tex <==
\begin{tikzpicture}

\begin{semilogyaxis}[%
font=\footnotesize,
width=8cm,
height=6cm,
scale only axis,
xmin=25,
xmax=150,
xtick = {25,50,...,150},
xlabel={Number of active users $K$},
xmajorgrids,
ymin=0.00027,
ymax=1,
ytick = {0.0001,0.001,0.01,0.1,1},
ylabel={PUPE $P_e$},
ymajorgrids,
yminorgrids,
legend style={at={(1.05,1)},anchor=north west,draw=black, fill=white, legend cell align=left,font=\scriptsize, legend columns=1}
%legend style={at={(0.5,1.6)},anchor=north,draw=black,fill=white,legend cell align=left}
]

\addplot [color=black,densely dashed,line width=2.0pt,mark=triangle,mark size=1.5pt,mark options={solid}]
  table[row sep=crcr]{
25 0.198400 \\
50 0.5566 \\
75 0.9188 \\
100 0.997 \\
125 0.9992 \\
150 1 \\
};
\addlegendentry{$M=25$};

\addplot [color=black,line width=2.0pt,mark=triangle,mark size=1.5pt,mark options={solid}]
  table[row sep=crcr]{25 0.03 \\
50 0.1274 \\
75 0.5096 \\
100 0.9247 \\
125 0.99416 \\
150 0.999467 \\
};
\addlegendentry{$M=25$};

\addplot [color=mycolor1,densely dashed,line width=2.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
25 0\\
32 0.000208\\
40 0.001000\\
50 0.005 \\
75 0.081200 \\
125 0.909120\\
150 0.995333 \\
};
\addlegendentry{$M=50$};

\addplot [color=mycolor1, line width=2.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
25 0\\
50 0\\
55 0.000182\\
60 0.001667\\
75 0.011467\\
100 0.094500\\
125 0.485120\\
150 0.891133\\
};
\addlegendentry{$M=50$};


\addplot [color=mycolor2,densely dashed,line width=2.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{
  25 0\\
  50 0\\
  65 0.00021\\
  75 0.000933\\
  100 0.064800\\
  125 0.438560 \\
  150 0.889600\\
};
\addlegendentry{$M=75$};

\addplot [color=mycolor2,line width=2.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{25 0 \\
  50 0.0002 \\
  75 0.00027\\
  100 0.0059 \\
  125 0.0876 \\
  150 0.481667 \\
};
\addlegendentry{$M=75$};

\addplot [color=mycolor3,densely dashed,line width=2.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{
  100 0.0002 \\
  125 0.040720 \\
  150 0.365333\\
};
\addlegendentry{$M=125$};

\addplot [color=mycolor3,solid,line width=2.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{100 0 \\
  115 0.000261 \\
  125 0.003120\\
  150 0.080667 \\
};
\addlegendentry{$M=125$};

\end{semilogyaxis}

\end{tikzpicture}%

==> Figures/ccs_massive_mimo_runtimes.tex <==
\begin{tikzpicture}

\begin{axis}[%
font=\footnotesize,
width=8cm,
height=6cm,
scale only axis,
xmin=25,
xmax=150,
xtick = {25,50,...,150},
xlabel={Number of active users $K$},
xmajorgrids,
ymin=0,
ymax=0.35,
ytick = {0,0.1,0.2,0.3},
ylabel={Ratio of Average Run-Times},
ymajorgrids,
legend style={at={(0,1)},anchor=north west,draw=black,fill=white,legend cell align=left}
]

\addplot [color=blue,solid,line width=2.0pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{
  25 0.065355\\
  50 0.1080\\
  75 0.1522\\
  100 0.2022\\
  125 0.2464\\
  150 0.2914\\
};
\addlegendentry{Dynamic pruning versus original tree decoding};

%\addplot [color=mycolor1,dotted,line width=2.0pt]
%  table[row sep=crcr]{25 0.03 \\
%50 0.1274 \\
%75 0.5096 \\
%};
%\addlegendentry{$M=25$, enhanced AD};


%\addplot [color=red,solid,line width=2.0pt,mark=diamond,mark options={solid}]
%  table[row sep=crcr]{
%};
%\addlegendentry{{$M=75$, AD[]};

%\addplot [color=mycolor2,solid,line width=2.0pt,mark=square,mark options={solid}]
%  table[row sep=crcr]{25 0 \\
%  50 0.0002 \\
%  75 0.00027\\
%  100 0.0059 \\
%  125 0.0876 \\
%};
%\addlegendentry{$M=75$, enhanced AD};

%\addplot [color=mycolor3,solid,line width=2.0pt,mark=+,mark options={solid}]
%  table[row sep=crcr]{
%};
%\addlegendentry{{$M=125$, AD[]};

%\addplot [color=mycolor4,solid,line width=2.0pt,mark=triangle,mark options={solid,rotate=90}]
%  table[row sep=crcr]{
%};
%\addlegendentry{{$M=125$, enhanced AD};

\end{axis}

\end{tikzpicture}%

==> Figures/column_reduction_ratio.tex <==
\begin{tikzpicture}

\begin{axis}[%
font=\footnotesize,
width=8cm,
height=6cm,
scale only axis,
xmin=25,
xmax=150,
xlabel={\small Number of users $K$},
xmajorgrids,
ymin=0,
ymax=1.1,
ylabel={\small Column Reduction Ratio},
ymajorgrids,
legend style={at={(1.05,1)},anchor=north west,draw=black, fill=white, legend cell align=left, font=\scriptsize, legend columns=1}
% legend style={at={(0,1)},anchor=north west,legend cell align=left, /tikz/column 2/.style={column sep=3pt}},
%legend style={at={(1,0)},anchor=north west,draw=black,fill=white,legend cell align=left}
]

\addplot [color=black,solid,line width=1.0pt]
  coordinates {
(25, 1.00000) (30, 1.00000) (35, 1.00000) (40, 1.00000) (45, 1.00000) (50, 1.00000) (55, 1.00000) (60, 1.00000) (65, 1.00000) (70, 1.00000) (75, 1.00000) (80, 1.00000) (85, 1.00000) (90, 1.00000) (95, 1.00000) (100, 1.00000) (105, 1.00000) (110, 1.00000) (115, 1.00000) (120, 1.00000) (125, 1.00000) (130, 1.00000) (135, 1.00000) (140, 1.00000) (145, 1.00000) (150, 1.00000)
};
\addlegendentry{Slot 1 (Num)};

\addplot [only marks,mark=*]
  coordinates {
(25, 1.00000) (30, 1.00000) (35, 1.00000) (40, 1.00000) (45, 1.00000) (50, 1.00000) (55, 1.00000) (60, 1.00000) (65, 1.00000) (70, 1.00000) (75, 1.00000) (80, 1.00000) (85, 1.00000) (90, 1.00000) (95, 1.00000) (100, 1.00000) (105, 1.00000) (110, 1.00000) (115, 1.00000) (120, 1.00000) (125, 1.00000) (130, 1.00000) (135, 1.00000) (140, 1.00000) (145, 1.00000) (150, 1.00000)
};
\addlegendentry{Slot 1 (Sim)};

\addplot [color=black,densely dashed,line width=1.0pt]
  coordinates {
(25, 0.41804) (30, 0.49668) (35, 0.57002) (40, 0.63716) (45, 0.69757) (50, 0.75100) (55, 0.79749) (60, 0.83732) (65, 0.87092) (70, 0.89882) (75, 0.92167) (80, 0.94010) (85, 0.95475) (90, 0.96624) (95, 0.97511) (100, 0.98188) (105, 0.98697) (110, 0.99075) (115, 0.99351) (120, 0.99550) (125, 0.99692) (130, 0.99792) (135, 0.99861) (140, 0.99908) (145, 0.99940) (150, 0.99961)
};
%curve below is generate using the PGF of #erroneous paths
%coordinates {
%(25, 0.3254) (30, 0.3765) (35, 0.4237) (40, 0.4674) (45, 0.5077) (50, 0.5450) (55, 0.5794) (60, 0.6113) (65, 0.6407) (70, 0.6679) (75, 0.6931) (80, 0.7163) (85, 0.7378) (90, 0.7576) (95, 0.7760) (100, 0.7930) (105, 0.8086) (110, 0.8231) (115, 0.8365) (120, 0.8489) (125, 0.8603) (130, 0.8709) (135, 0.8807) (140, 0.8897) (145, 0.8981) (150, 0.9058)
%};
\addlegendentry{Slot 2 (Num)};

\addplot [only marks,mark=+]
  coordinates {
(25,0.3218750) (30,0.3773437) (35,4.203125e-01) (40,4.765625e-01) (45,5.023437e-01) (50,5.484375e-01) (55,5.898438e-01) (60,6.171875e-01) (65,6.515625e-01)
(70,6.585937e-01) (75,6.953125e-01) (80,7.117187e-01) (85,7.523437e-01) (90,7.695313e-01) (95,7.703125e-01)
(100,7.929688e-01) (105,8.250000e-01) (110,8.296875e-01) (115,8.484375e-01) (120,8.578125e-01)(125,8.609e-01)(130,8.734e-01)(135,8.8906e-01)(140,8.9218e-01)(145,8.9375e-01)(150,9.1562e-01)

};
\addlegendentry{Slot 2 (Sim)};

\addplot [color=black,dashed,line width=1.0pt]
  coordinates {
(25, 0.10149) (30, 0.12253) (35, 0.14374) (40, 0.16507) (45, 0.18649) (50, 0.20797) (55, 0.22947) (60, 0.25095) (65, 0.27240) (70, 0.29377) (75, 0.31504) (80, 0.33617) (85, 0.35715) (90, 0.37794) (95, 0.39851) (100, 0.41885) (105, 0.43893) (110, 0.45873) (115, 0.47823) (120, 0.49741) (125, 0.51626) (130, 0.53476) (135, 0.55289) (140, 0.57064) (145, 0.58800) (150, 0.60497)
};
%coordinates {
%(25,0.0932) (30,0.1108)    (35,0.1280)    (40,0.1449)    (45,0.1615)    (50,0.1777)    (55,0.1937)    (60,0.2093)    (65,0.2246)    (70,0.2396)    (75,0.2544)  (80,0.2688)    (85,0.2830)    (90,0.2969)    (95,0.3105)    (100,0.3239)    (105,0.3370)    (110,0.3498)    (115,0.3624)    (120,0.3748)    (125,0.3869)    (130,0.3988) (135,0.4104)    (140,0.4219)    (145,0.4331)    (150,0.4441) 
%};
\addlegendentry{Slots 3--9 (Num)};

\addplot [only marks,mark=o]
  coordinates {(25,1.067801e-01) (30,1.290179e-01) (35,1.539342e-01) (40,1.766462e-01) (45,2.029297e-01) (50,2.287109e-01) (55,2.539342e-01) (60,2.817243e-01) (65,3.071429e-01)
(70,3.371094e-01) (75,3.647879e-01) (80,3.937221e-01) (85,4.186663e-01) (90,4.494420e-01) (95,4.797433e-01)
(100,5.127511e-01) (105,5.356027e-01) (110,5.672991e-01) (115,5.939732e-01) (120,6.239955e-01)(125,6.5306e-01)(130,6.8526e-01)(135,7.1395e-01)(140,7.3766e-01)(145,7.6813e-01)(150,7.8825e-01)
};
\addlegendentry{Slots 3--9 (Sim)};

\addplot [color=black,densely dashdotted,line width=1.0pt]
  coordinates {
(25, 0.00306) (30, 0.00367) (35, 0.00428) (40, 0.00489) (45, 0.00551) (50, 0.00612) (55, 0.00674) (60, 0.00735) (65, 0.00797) (70, 0.00858) (75, 0.00920) (80, 0.00981) (85, 0.01043) (90, 0.01104) (95, 0.01166) (100, 0.01228) (105, 0.01290) (110, 0.01352) (115, 0.01413) (120, 0.01475) (125, 0.01537) (130, 0.01599) (135, 0.01661) (140, 0.01723) (145, 0.01785) (150, 0.01847)
};
%coordinates {
% (25,0.0030)    (30,0.0037)    (35,0.0043)    (40,0.0049)    (45,0.0055)    (50,0.0061)    (55,0.0067)    (60,0.0073)    (65,0.0079)    (70,0.0085)    (75,0.0091)
%    (80,0.0097)    (85,0.0103)    (90,0.0109)    (95,0.0115)    (100,0.0121)    (105,0.0127)    (110,0.0133)    (115,0.0139)    (120,0.0145)    (125,0.0151)    (130,0.0157)  
%    (135,0.0163)    (140,0.0169)    (145,0.0175)    (150,0.0181)  
%};
\addlegendentry{Slot 10 (Num)};

\addplot [only marks,mark=x]
  coordinates {(25,3.332520e-03) (30,4.180908e-03) (35,4.901123e-03) (40,5.511475e-03) (45,6.542969e-03) (50,7.434082e-03) (55,8.605957e-03) (60,9.436035e-03) (65,1.044312e-02)
 (70,1.149292e-02) (75,1.278687e-02) (80,1.430054e-02) (85,1.522217e-02) (90,1.674194e-02) (95,1.811523e-02)
(100,1.921997e-02) (105,2.165527e-02) (110,2.257080e-02) (115,2.467041e-02) (120,2.714844e-02)(125,2.8845e-02)(130,3.2532e-02)(135,3.4167e-02)(140,3.6804e-02)(145,4.0258e-02)(150,4.2333e-02)
};
\addlegendentry{Slot 10 (Sim)};

\addplot [color=black,dashdotted,line width=1.0pt]
  coordinates {
(25, 0.00076) (30, 0.00092) (35, 0.00107) (40, 0.00122) (45, 0.00137) (50, 0.00153) (55, 0.00168) (60, 0.00183) (65, 0.00199) (70, 0.00214) (75, 0.00229) (80, 0.00244) (85, 0.00260) (90, 0.00275) (95, 0.00290) (100, 0.00306) (105, 0.00321) (110, 0.00336) (115, 0.00352) (120, 0.00367) (125, 0.00382) (130, 0.00398) (135, 0.00413) (140, 0.00428) (145, 0.00443) (150, 0.00459)
};
%coordinates{
%(25,0.0008)    (30,0.0009)    (35,0.0011)    (40,0.0014)    (45,0.0015)    (50,0.0017)    (55,0.0018)    (60,0.0020)    (65,0.0021)    (70,0.0023)    (75,0.0024)
 %   (80,0.0026)    (85,0.0028)    (90,0.0029)    (95,0.0031)    (100,0.0032)    (105,0.0034)    (110,0.0035)    (115,0.0037)    (120,0.0038)    (125,0.0040)    (130,0.0041)  
  %  (135,0.0043)    (140,0.0044)    (145,0.0046)    (150,0.0047)
%}
\addlegendentry{Slot 11 (Num)};

\addplot [only marks,mark=triangle]
  coordinates {(25,7.644653e-04) (30,9.170532e-04) (35,1.072693e-03) (40,1.228333e-03) (45,1.380920e-03) (50,1.538086e-03) (55,1.689148e-03) (60,1.841736e-03) (65,1.997375e-03)
 (70,2.151489e-03) (75,2.307129e-03) (80,2.476501e-03) (85,2.627563e-03) (90,2.786255e-03) (95,2.940369e-03)
(100,3.100586e-03) (105,3.288269e-03) (110,3.399658e-03) (115,3.573608e-03) (120,3.771973e-03)(125,3.9337e-03)(130,4.0740e-3)(135,4.2205e-03)(140,4.3854e-03)(145,4.5380e-03)(150,4.7241e-03)
};
\addlegendentry{Slot 11 (Sim)};

\addplot [color=black,dashed,line width=1.0pt]
  coordinates {
(25, 0.10149) (30, 0.12253) (35, 0.14374) (40, 0.16507) (45, 0.18649) (50, 0.20797) (55, 0.22947) (60, 0.25095) (65, 0.27240) (70, 0.29377) (75, 0.31504) (80, 0.33617) (85, 0.35715) (90, 0.37794) (95, 0.39851) (100, 0.41885) (105, 0.43893) (110, 0.45873) (115, 0.47823) (120, 0.49741) (125, 0.51626) (130, 0.53476) (135, 0.55289) (140, 0.57064) (145, 0.58800) (150, 0.60497)
};

\addplot [color=black,dashed,line width=1.0pt]
  coordinates {
(25, 0.10149) (30, 0.12253) (35, 0.14374) (40, 0.16507) (45, 0.18649) (50, 0.20797) (55, 0.22947) (60, 0.25095) (65, 0.27240) (70, 0.29377) (75, 0.31504) (80, 0.33617) (85, 0.35715) (90, 0.37794) (95, 0.39851) (100, 0.41885) (105, 0.43893) (110, 0.45873) (115, 0.47823) (120, 0.49741) (125, 0.51626) (130, 0.53476) (135, 0.55289) (140, 0.57064) (145, 0.58800) (150, 0.60497)
};

\addplot [color=black,dashed,line width=1.0pt]
  coordinates {
(25, 0.10149) (30, 0.12253) (35, 0.14374) (40, 0.16507) (45, 0.18649) (50, 0.20797) (55, 0.22947) (60, 0.25095) (65, 0.27240) (70, 0.29377) (75, 0.31504) (80, 0.33617) (85, 0.35715) (90, 0.37794) (95, 0.39851) (100, 0.41885) (105, 0.43893) (110, 0.45873) (115, 0.47823) (120, 0.49741) (125, 0.51626) (130, 0.53476) (135, 0.55289) (140, 0.57064) (145, 0.58800) (150, 0.60497)
};

\addplot [color=black,dashed,line width=1.0pt]
  coordinates {
(25, 0.10149) (30, 0.12253) (35, 0.14374) (40, 0.16507) (45, 0.18649) (50, 0.20797) (55, 0.22947) (60, 0.25095) (65, 0.27240) (70, 0.29377) (75, 0.31504) (80, 0.33617) (85, 0.35715) (90, 0.37794) (95, 0.39851) (100, 0.41885) (105, 0.43893) (110, 0.45873) (115, 0.47823) (120, 0.49741) (125, 0.51626) (130, 0.53476) (135, 0.55289) (140, 0.57064) (145, 0.58800) (150, 0.60497)
};

\addplot [color=black,dashed,line width=1.0pt]
  coordinates {
(25, 0.10149) (30, 0.12253) (35, 0.14374) (40, 0.16507) (45, 0.18649) (50, 0.20797) (55, 0.22947) (60, 0.25095) (65, 0.27240) (70, 0.29377) (75, 0.31504) (80, 0.33617) (85, 0.35715) (90, 0.37794) (95, 0.39851) (100, 0.41885) (105, 0.43893) (110, 0.45873) (115, 0.47823) (120, 0.49741) (125, 0.51626) (130, 0.53476) (135, 0.55289) (140, 0.57064) (145, 0.58800) (150, 0.60497)
};

\addplot [color=black,dashed,line width=1.0pt]
  coordinates {
(25, 0.10149) (30, 0.12253) (35, 0.14374) (40, 0.16507) (45, 0.18649) (50, 0.20797) (55, 0.22947) (60, 0.25095) (65, 0.27240) (70, 0.29377) (75, 0.31504) (80, 0.33617) (85, 0.35715) (90, 0.37794) (95, 0.39851) (100, 0.41885) (105, 0.43893) (110, 0.45873) (115, 0.47823) (120, 0.49741) (125, 0.51626) (130, 0.53476) (135, 0.55289) (140, 0.57064) (145, 0.58800) (150, 0.60497)
};
\end{axis}

\end{tikzpicture}

==> Figures/encoding_across_time.tex <==
\begin{tikzpicture} [
    font=\small, >=stealth', line width=1.0pt,
    block/.style={rectangle, draw, minimum height = 10mm, minimum width = 15mm},
]

    % draw time axis
    \draw[->] (-5.0, 0.0) -- (0.0, 0.0) node [below] {Time} -- (4.0, 0.0);

    % draw y vectors
    \node (vector1) at (-4.0, 0.50) {$
        \begin{bmatrix}
             & \yv_{t = 1} &  \\
        \end{bmatrix}
    $};
    \node (vector2) at (-2.0, 0.50) {$
        \begin{bmatrix}
             & \yv_{t = 2} &  \\
        \end{bmatrix}
    $};
    \node (vectordots) at (0.0, 0.5) {$\hdots$};
    \node (vector3) at (2.0, 0.50) {$
        \begin{bmatrix}
             & \yv_{t = \tau} &  \\
        \end{bmatrix}
    $};
    
    % draw MISO encoding systems
    \node[block] (system1) at (-4.0, 2.0) {$f(\cdot)$};
    \draw [->] (system1) -- (vector1);
    \draw [->] (-4.6, 3.25) node [above] {$\xv_{1,1}$}-- (-4.6, 2.5);
    \node (hdots1) at (-4.0, 3.25) {$\hdots$};
    \draw [->] (-3.4, 3.25) node [above] {$\xv_{1,n}$}-- (-3.4, 2.5);
    
    \draw [dashed] (-5.0, 0.75) -- (-3.0, 0.75) -- (-3.0, 4.0) -- (-5.0, 4.0) -- (-5.0, 0.75);
    
    \node[block] (system2) at (-2.0, 2.0) {$f(\cdot)$};
    \draw [->] (system2) -- (vector2);
    \draw [->] (-2.6, 3.25) node [above] {$\xv_{2,1}$}-- (-2.6, 2.5);
    \node (hdots1) at (-4.0, 3.25) {$\hdots$};
    \draw [->] (-1.4, 3.25) node [above] {$\xv_{2,n}$}-- (-1.4, 2.5);
    
    \node[block] (system3) at (2.0, 2.0) {$f(\cdot)$};
    \draw [->] (system3) -- (vector3);
    \draw [->] (1.4, 3.25) node [above] {$\xv_{\tau,1}$}-- (1.4, 2.5);
    \node (hdots1) at (-4.0, 3.25) {$\hdots$};
    \draw [->] (2.6, 3.25) node [above] {$\xv_{\tau,n}$}-- (2.6, 2.5);


    % % draw system block
    % \node[block] (system) at (2.0, 0.0) {$f(\cdot)$};
    
    % % draw arrows coming in
    % \draw[->] (0.5, 0.50) node [left] {$\xv_1$} -- (1.30, 0.50);
    % \draw[->] (0.5, 0.25) node [left] {$\xv_2$} -- (1.30, 0.25);
    % \node (dots) at (0.5, 0.00) {$\vdots$};
    % \draw[->] (0.5, -0.50) node [left] {$\xv_n$} -- (1.30, -0.50);
    
    % % draw arrow coming out
    % \draw[->] (2.70, 0.0) -- (3.50, 0.0) node [right] {$\yv$};
    


\end{tikzpicture}
 

==> Figures/enhanced_ccs_diagram.tex <==
\begin{tikzpicture}
[font=\footnotesize, draw=black, line width=0.75pt,>=stealth',
sub0/.style={rectangle, draw, inner sep=0pt, minimum width=10mm, minimum height=2.5mm},
parity/.style={rectangle, draw, fill=lightgray, inner sep=0pt, minimum size=2.5mm}]

\node (cs1) at (0.00,5.875) {Slot~1};
\node (cs2) at (2.50,5.875) {Slot~2};
\node (cs3) at (5.00,5.875) {Slot~3};

\foreach \v in {0.00,2.50,5.00} {
  \draw[->, line width=1pt]  (\v,4.25) -- (\v,3.875);
  \draw[->, line width=1pt]  (\v,5.625) -- (\v,5.125);
  \draw[dotted, line width=1pt, draw=gray]  (\v-0.25,5.525) -- (\v,5.125);
  \draw[dotted, line width=1pt, draw=gray]  (\v-0.125,5.575) -- (\v,5.125);
  \draw[dotted, line width=1pt, draw=gray]  (\v+0.125,5.575) -- (\v,5.125);
  \draw[dotted, line width=1pt, draw=gray]  (\v+0.25,5.525) -- (\v,5.125);
}

\foreach \v in {0.00} {
  \draw[line width=1pt] (\v-0.5,5) -- (\v-0.625,5) -- (\v-0.625,4.5) -- (\v-0.5,4.5);
  \draw[line width=1pt] (\v+0.375,5) -- (\v+0.5,5) -- (\v+0.5,4.5) -- (\v+0.375,4.5);
  \draw[line width=1pt] (\v+0.575,5) -- (\v+0.575,3.875) -- (\v+0.695,3.875) -- (\v+0.695,5) -- (\v+0.575,5);
}

\foreach \v in {2.50,5.00} {
  \draw[line width=1pt] (\v-0.275,5) -- (\v-0.4,5) -- (\v-0.4,4.5) -- (\v-0.275,4.5);
  \draw[line width=1pt] (\v+0.15,5) -- (\v+0.275,5) -- (\v+0.275,4.5) -- (\v+0.15,4.5);
  \draw[line width=1pt] (\v+0.35,5) -- (\v+0.35,4.325) -- (\v+0.47,4.325) -- (\v+0.47,5) -- (\v+0.35,5);
}

\foreach \p/\c in {3.50/1, 3.125/2, 2.75/3, 2.375/4, 2/5} {
  \node[sub0] (subcs1\c) at (0.0,\p) {};
  \node[sub0] (subcs2\c) at (2.50,\p) {};
  \node[parity] (parity0\c) at (2.875,\p) {};
  \node[sub0] (subcs3\c) at (5.00,\p) {};
  \node[parity] (parity1\c) at (5.125,\p) {};
  \node[parity] (parity2\c) at (5.375,\p) {};
}

\node (list1) at (0.00,1.625) {$\mathcal{L}_{1}$};
\node (list2) at (2.50,1.625) {$\mathcal{L}_{2}$};
\node (list3) at (5.00,1.625) {$\mathcal{L}_{3}$};

\draw [line width=1pt,->] plot[smooth, tension=.5] coordinates {(0.5,1.625) (1.25,2.125) (1.375,4) (1.875,4.75)};
\draw [line width=1pt,->] plot[smooth, tension=.5] coordinates {(3.0,1.625) (3.75,2.125) (3.875,4) (4.375,4.75)};
\draw [line width=1pt,dashed] plot[smooth, tension=.5] coordinates {(5.5,1.625) (6.25,2.125) (6.375,4.25)};

\node[rotate=90] (prune1) at (1.0625,3.25) {column pruning};
\node[rotate=90] (prune2) at (3.5625,3.25) {column pruning};
\node[rotate=90] (prune3) at (6.0625,3.25) {column pruning};
\end{tikzpicture}

==> Figures/enhanced_ccs_performance.tex <==
\begin{tikzpicture}

\begin{axis}[%
font=\footnotesize,
width=8cm,
height=6cm,
scale only axis,
xmin=10,
xmax=175,
xtick = {10,25,50,75,...,175},
xlabel={\small Number of users $K$},
xmajorgrids,
ymin=2,
ymax=6,
ytick = {2,...,5},
ylabel={\small Required $E_{\mathrm{b}}/N_0$ (dB)},
ymajorgrids,
legend style={at={(0,1)},anchor=north west,draw=black,fill=white,legend cell align=left}
]

% \addplot [color=black,densely dashed,line width=2.0pt]
%   table[row sep=crcr]{
%   10 0.1
%  25	0.25\\
% 50	0.3\\
% 75	0.35\\
% 100	0.4\\
% 125	0.45\\
% 150	0.5\\
% 175	0.55\\
% %200	0.6\\
% %225	0.95\\
% %250	1.25\\
% %275	1.55\\
% %300	1.8\\
% };
% \addlegendentry{Random Coding};


\addplot [color=gray,densely dashed,line width=1.5pt]
  table[row sep=crcr]{
 10 3.5\\ 
25	3.54\\
50	3.6\\
75	3.74\\
100	3.8\\
125	4.02\\
150	4.85\\
175	5.23\\
%200	5.52\\
%225	6.05\\
%250	6.67\\
%275	7.4\\
%300	8.22\\
};
\addlegendentry{Original CCS};

\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{
10  2.7\\  
25	2.85\\
50	3.2\\
75	3.45\\
100 3.8\\
125 4\\
150 4.65\\
175 5.2\\
};
\addlegendentry{Enhanced CCS};

% \addplot [color=black,densely dashed,line width=1.0pt]
%   table[row sep=crcr]{
% 10  2.1\\  
% 25 2.3\\
% 50 2.75\\
% 75	3.45\\
% 100 3.8\\
% 125 4\\
% };
% \addlegendentry{CCS, Enhanced, Reparameterized};

\end{axis}

\end{tikzpicture}%

==> Figures/info_parity_subblocks.tex <==
\begin{tikzpicture}[
  font=\small, line width=0.75pt,
  infobits0/.style={rectangle, minimum height=7mm, minimum width=25mm, draw=black, fill=gray!10},
  infobits/.style={rectangle, minimum height=7mm, minimum width=15mm, draw=black, fill=gray!10},
  paritybits/.style={rectangle, minimum height=7mm, minimum width=10mm, draw=black, fill=lightgray!50}
]

\node[infobits0] (vb0) at (1.25,0) {$\wv(1)$};
\node[infobits] (vb1) at (3.25,0) {$\wv(2)$};
\node[paritybits] (vp1) at (4.5,0) {$\pv(2)$};
\node[infobits] (vb2) at (5.75,0) {$\wv(3)$};
\node[paritybits] (vp2) at (7.0,0) {$\pv(3)$};
\node[auto] (vdots) at (8.5, 0) {$\hdots$};
\node[infobits] (vb3) at (10.25,0) {$\wv(L)$};
\node[paritybits] (vp3) at (11.5,0) {$\pv(L)$};
\draw[|-|] (0,-0.6) to node[midway,below] {$m_1$} (2.5,-0.6);
\draw[-|] (2.5,-0.6) to node[midway,below] {$m_2$} (4.0,-0.6);
\draw[-|] (4.0,-0.6) to node[midway,below] {$l_2$} (5,-0.6);
\draw[-|] (5,-0.6) to node[midway,below] {$m_3$} (6.5,-0.6);
\draw[-|] (6.5,-0.6) to node[midway,below] {$l_3$} (7.5,-0.6);
\draw[|-|] (9.5,-0.6) to node[midway,below] {$m_{L}$} (11.0,-0.6);
\draw[-|] (11.0,-0.6) to node[midway,below] {$l_{L}$} (12.0,-0.6);
\end{tikzpicture}

==> Figures/mimo_diagram.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width = 0.75pt,
  wblock/.style={rectangle, minimum height=2mm, draw=black, fill=gray!10},
  pblock/.style={rectangle, minimum height=2mm, draw=black, fill=gray!40}
]

\foreach \y in {0, 0.5, 1, 1.5} {
    \foreach \x in {0, 0.5, 1, 1.5, 2, 2.5, 3, 3.5, 4, 4.5} {
        \draw (\x,\y) to (\x,\y+0.2) to (\x-0.1,\y+0.3) to (\x+0.1,\y+0.3) to (\x,\y+0.2);
     }
}

\draw[|-|] (-0.15, 2.15) -- node[above] {$M$ antennas} (4.65, 2.15);
\draw[->] (-0.35, 1.8) -- node[above,rotate=90] {Time} (-0.35,0);

\end{tikzpicture}

==> Figures/slot_decoding.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width = 0.75pt,
  wblock/.style={rectangle, minimum height=2mm, draw=black, fill=gray!10},
  pblock/.style={rectangle, minimum height=2mm, draw=black, fill=gray!40},
  decoder/.style={rectangle, minimum height=10mm, draw=black, minimum width=20mm}
]

% \foreach \v in {-1.00,1.25,4.25} {
%   \draw[->] (\v,1.5) -- (\v,1);
%   \draw (\v-0.25,1.4) -- (\v,1);
%   \draw (\v-0.125,1.45) -- (\v,1);
%   \draw (\v+0.125,1.45) -- (\v,1);
%   \draw (\v+0.25,1.4) -- (\v,1);

%   \node at (\v-0.0625,0.5) {$\mathbf{A}$};
%   \draw[line width=1pt] (\v-0.375,0.75) -- (\v-0.5,0.75) -- (\v-0.5,0.25) -- (\v-0.375,0.25);
%   \draw[line width=1pt] (\v+0.25,0.75) -- (\v+0.375,0.75) -- (\v+0.375,0.25) -- (\v+0.25,0.25);
%   \draw[line width=1pt] (\v+0.45,0.75) -- (\v+0.45,-0.125) -- (\v+0.57,-0.125) -- (\v+0.575,0.75) -- (\v+0.45,0.75);
%   \draw[->] (\v,-0.125) to (\v,-0.625);

%   \node (vdot-\v) at (\v,-2.2) {$\vdots$};
% }
% \node (hdot) at (2.75,0.375) {$\cdots$};

\node[decoder] (dec0) at (1.25, 0.5) {$\mathcal{C}^{-1}$};
\node[decoder] (dec1) at (4.25, 0.5) {$\mathcal{C}^{-1}$};
\node[decoder] (dec2) at (8.25, 0.5) {$\mathcal{C}^{-1}$};
\node at (6.25, 0.5) {$\cdots$};

\draw[-stealth] (dec0) -- (1.25, -0.75);
\draw[-stealth] (dec1) -- (4.25, -0.75);
\draw[-stealth] (dec2) -- (8.25, -0.75);

\foreach \w in {-1.0,-1.4,-1.8, -2.8} {
  \node[wblock,minimum width=25mm] (w0-\w) at (1.25,\w) {};
  \node[wblock,minimum width=15mm] (w1-\w) at (3.75,\w) {};
  \node[pblock,minimum width=10mm] (p1-\w) at (5.0,\w) {};
  \node[wblock,minimum width=15mm] (wn-\w) at (7.75,\w) {};
  \node[pblock,minimum width=10mm] (pn-\w) at (9.0,\w) {};
}
\node at (6.25, -1.4) {$\cdots$};
\node at (6.25, -2.8) {$\cdots$};

\foreach \w in {1.25, 4.25, 8.25} {
  \node at (\w, -2.2) {$\vdots$};
}

\node (L1) at (1.25,-3.25) {$\mathcal{L}_1$};
\node (L2) at (4.25,-3.25) {$\mathcal{L}_2$};
\node (Ln) at (8.25,-3.25) {$\mathcal{L}_{L}$};

\draw[line width=1.5pt,color=black,line cap=round] plot[smooth, tension=.55] coordinates {(0,-1.0) (2.25,-1) (3.25,-1.8) (5.5, -1.8) (7.5,-1.4) (9.5,-1.4)};

\end{tikzpicture}
